Optimizing Serially Concatenated Neural Codes with Classical Decoders

For improving short-length codes, we demonstrate that classic decoders can also be used with real-valued, neural encoders, i.e., deep-learning based codeword sequence generators. Here, the classical decoder can be a valuable tool to gain insights into these neural codes and shed light on weaknesses. Specifically, the turbo-autoencoder is a recently developed channel coding scheme where both encoder and decoder are replaced by neural networks. We first show that the limited receptive field of convolutional neural network (CNN)-based codes enables the application of the BCJR algorithm to optimally decode them with feasible computational complexity. These maximum a posteriori (MAP) component decoders then are used to form classical (iterative) turbo decoders for parallel or serially concatenated CNN encoders, offering a close-to-maximum likelihood (ML) decoding of the learned codes. To the best of our knowledge, this is the first time that a classical decoding algorithm is applied to a non-trivial, real-valued neural code. Furthermore, as the BCJR algorithm is fully differentiable, it is possible to train, or fine-tune, the neural encoder in an end-to-end fashion.

==> tikz/bler_graph.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $\mathrm{BLER}$,
			xmin = 2,
			xmax=4.6,
			ymax=10^(-1),
			ymin=10^(-5),
			mark size=2.5pt,
			legend style={at={(axis cs:2,0.00001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.75\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]
			
            
            
			\addplot+ [anthrazit, mark=o, dashed, mark options={ solid}] %
			table[x=snr, y=cer]{./tikz/results/bler/ARA.txt};
    		\label{plot:ldpc_ccsds}
            \addlegendentry{\footnotesize LDPC AR3A \cite{liva2016code}};
			
			
			\addplot+ [apfelgruen, mark=square, dashed, mark options={ solid}]
			table[x=snrb_turbo_lte_maxlog_R12,y=bler_turbo_lte_maxlog_R12, ,col sep=comma]{./tikz/results/bler/turbo_lte_maxlog_64_128_4iters.txt};
			\label{plot:turbo_lte_maxlog_64_128}
            \addlegendentry{\footnotesize Turbo LTE \cite{3gpp2007standard}};
            
            
            
            
            
			
			\addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.06 ,y=bler_1p,col sep=comma]{./tikz/results/bler/bcjr_delta11_it6_tb16_maplog.txt};
			\label{plot:bcjr_delta11_it6_tb16}
            \addlegendentry{\footnotesize \ac{SCNC} - BCJR 6 iters};
			
			
			\addplot+ [mittelblau, mark options={fill=mittelblau, solid},dotted,mark=o, line width=1.0pt, mark size= 2.5pt] 
			table[x expr=\thisrowno{0}+0.00 ,y=bler,col sep=comma]{./tikz/results/bler/bcjr_delta11_it6_tb16_maplog.txt};
			\label{plot:bcjr_delta11_it6_tb16_no_bf}
            \addlegendentry{\footnotesize \dittoclosing without parity bit};
			
			\addplot+ [rot, mark options={fill=rot, solid},mark=diamond, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.06 ,y=bler_1p,col sep=comma]{./tikz/results/bler/stae_delta11.txt};
			\label{plot:stae_delta11}
            \addlegendentry{\footnotesize \ac{SCNC} - NN 6 iters};
            
            \addplot+ [mittelblau, mark=triangle,mark options={fill=mittelblau, solid}, line width=1.3pt, mark size= 3pt] 
			table[x expr=\thisrowno{0}+0.06 ,y=bler_1p,col sep=comma]{./tikz/results/bler/bcjr_delta11_tb32_it32_map.txt};
			\label{plot:bcjr_delta11_tb32_it32_map}
            \addlegendentry{\footnotesize \ac{SCNC} - BCJR 32 iters};
            

            \addplot+ [apfelgruen, mark=o, dashed, mark options={ solid}] 
			table[x=snr, y=cer]{./tikz/results/bler/turbo16.txt};
    		\label{plot:turbo16}
            \addlegendentry{\footnotesize Turbo 16-states \cite{liva2016code}};
            
            
			
        
		\end{axis}
		
		\begin{axis}[
		    axis x line=none,
		    axis y line=none,
		    ymode=log,
		    xmin = 2,
			xmax= 4.5,
			ymax=10^(-1),
			ymin=10^(-5),
			width=\linewidth,
	        height=0.75\linewidth,
			mark size=2.0pt,
    		legend style={at={(axis cs:4.5,0.1)},anchor=north east},
    		cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
    		]
    		
            
            
		
		\end{axis}
		
		
	\end{tikzpicture}

==> tikz/bler_train_graph.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		\tikzset{font={\fontsize{8pt}{8}\selectfont}}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=$E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=$\mathrm{BLER}$,
			xmin = 2,
			xmax=4.56,
			ymax=10^(-1),
			ymin=10^(-4),
			mark size=2.5pt,
			legend style={at={(axis cs:2,0.0001)},anchor=south west}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.65\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=1pt, %
			]


			\addplot+ [mittelblau, mark=otimes,mark options={fill=mittelblau, solid}] 
			table[x expr=\thisrowno{0}+0.0 ,y=bler_1p,col sep=comma]{./tikz/results/bler/bcjr_delta11_it2_tb16_logmap_m5_m3_m1.txt};
			\label{plot:bcjr_delta11_it2_tb16_logmap_m5_m3_m1}
            \addlegendentry{\footnotesize SCNC - BCJR 2 iters, $m_\xv^{(0)}=3$};
			
            
            \addplot+ [orange, mark options={fill=orange, solid},mark=square] 
			table[x expr=\thisrowno{0}+0.06 ,y=bler_1p,col sep=comma]{./tikz/results/bler/bcjr_delta11_it2_tb16_logmap_m5_m3_m1_finetuned.txt};
			\label{plot:bcjr_delta11_it2_tb16_logmap_m5_m3_m1_finetuned}
            \addlegendentry{\footnotesize  \dittoclosing finetuned};
            
            \addplot+ [orange,mark=triangle, mark options={fill=orange,solid}] 
			table[x expr=\thisrowno{0}+0.06 ,y=bler_1p,col sep=comma]{./tikz/results/bler/bcjr_delta11_it2_tb16_logmap_m5_m4_m4_scratch.txt};
			\label{plot:bcjr_delta11_it2_tb16_logmap_m5_m4_m4_scratch}
            \addlegendentry{\footnotesize \dittoclosing scratch (inner encoder)};
            
            
        	\addplot+ [apfelgruen, mark=square, mark options={solid}, dashed]
			table[x=snrb_turbo_lte_maxlog_R12,y=bler_turbo_lte_maxlog_R12, ,col sep=comma]{./tikz/results/bler/turbo_lte_logmap_64_128_2iters.txt};
			\label{plot:turbo_lte_logmap_64_128_2iters}
            \addlegendentry{\footnotesize Turbo LTE 2 iters \cite{3gpp2007standard}};
            
			
			


			

		\end{axis}
		
	
		
		
	\end{tikzpicture}

==> tikz/cnn.tex <==
\begin{tikzpicture}[
       start chain = 1 going below,    node distance = 0pt,
cell/.style={draw, fill=white, minimum width=2em, minimum height=2em, 
                outer sep=0pt, on chain},
  ]
  
\node [cell] (u0) at (0,4) {};
\foreach \x in {1,...,10} {
    \node [cell] (u\x) {};
}

\node [cell, right=3.4cm of u0, yshift=.4cm] (vg0) {};
\foreach \x in {1,...,10} {
    \node [cell] (vg\x) {};
}

\node [cell, right=3.2cm of u0, yshift=.2cm] (vf0) {};
\foreach \x in {1,...,10} {
    \node [cell] (vf\x) {};
}


\node [cell, right=3cm of u0] (v0) {};
\foreach \x in {1,...,10} {
    \node [cell] (v\x) {};
}

\node [cell, right=2.4cm of v0, yshift=.4cm] (xg0) {};
\foreach \x in {1,...,10} {
    \node [cell] (xg\x) {};
}

\node [cell, right=2.2cm of v0, yshift=.2cm] (xf0) {};
\foreach \x in {1,...,10} {
    \node [cell] (xf\x) {};
}


\node [cell, right=2cm of v0] (x0) {};
\foreach \x in {1,...,10} {
    \node [cell] (x\x) {};
}

\draw [dashed] (x5.north west) to (v3.north east);
\draw [dashed] (x5.south west) to (v7.south east);

\draw [dashed]  (v3.north west) to ($(v3.north west)!0.30!(u1.north east)$); 
\draw [loosely dotted]  ($(v3.north west)!0.30!(u1.north east)$) to ($(v3.north west)!0.70!(u1.north east)$); 
\draw [dashed] ($(v3.north west)!0.70!(u1.north east)$) to (u1.north east); 

\draw [dashed]  (v7.south west) to ($(v7.south west)!0.30!(u9.south east)$); 
\draw [loosely dotted]  ($(v7.south west)!0.30!(u9.south east)$) to ($(v7.south west)!0.70!(u9.south east)$); 
\draw [dashed] ($(v7.south west)!0.70!(u9.south east)$) to (u9.south east); 

\node [] at (x5) {$i$};
\node [xshift=-1cm] at (v3) {$i-\frac{\kappa-1}{2}$};
\node [xshift=-1cm] at (v7) {$i+\frac{\kappa-1}{2}$};

\node [] at ($(u5)!0.5!(v5)$) {$\cdots$};


\node [above=0.3cm of u0, text width=3cm, text centered] {Input Layer\\$\mathbf{v}^{(0)}$};
\node [above=0.3cm of v0, text width=3cm, text centered] {Layer $L-1$\\$\mathbf{v}^{(L-1)}$};
\node [above=0.3cm of x0, text width=3cm, text centered] {Layer $L$\\$\mathbf{v}^{(L)}$};

\draw[<->] ([shift={(-0.7cm,0)}] u9.south) -- ([shift={(-0.7cm,0)}] u1.north)  node [midway,sloped, yshift=0.3cm] {receptive field $R=L(\kappa-1)+1$};

\draw[<-] ([shift={(0.4cm,-0.3)}] x10.south) -- ([shift={(.9cm,0.2)}] xg10.south)  node [midway,sloped, yshift=-0.3cm] {depth};

\draw[->] ([shift={(.9cm,0.2)}] xg10.south) -- ([shift={(.9cm,2.0)}] xg10.south)  node [midway,sloped, yshift=-0.3cm] {position};

\end{tikzpicture}

==> tikz/effective_encoder.tikz <==
\begin{tikzpicture}

\tikzstyle{dots}=[line width=1pt , line cap=round,dash pattern=on 0pt off 4pt,black]

\tikzstyle{arrow} = [thick,->]

\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 8pt]

\tikzstyle{NN} =[rectangle, rounded corners,   align=flush center,minimum width=3cm,minimum height=1.0cm,text centered,
	draw=red, fill=red!0 , thick , label={[red]:NN}];
	
\tikzstyle{box} =[rectangle,   align=flush center,minimum width=1.0cm, minimum height=1.0cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{box1} =[rectangle,  dashed,  align=flush center,minimum width=4.5cm, minimum height=4.5cm,text centered,
	draw=blue, fill=red!0 , thick , label={[black]:}];	
\tikzstyle{boxText} =[rectangle,  align=flush center,minimum width=15.74776cm,
	minimum height=15.74776cm,text centered,
	draw=black!50, fill=red!0 , thick ];
\tikzstyle{interleaver} =[rectangle,   align=flush center,minimum width=1.0cm, minimum height=1.0cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{plus} =[circle,draw=black, fill=white, inner sep=2pt,minimum size=5pt];
	
	


\node [box1, draw=apfelgruen, minimum width=1.3cm, minimum height=3.3cm, label={[black]:Outer encoder $f_\mathrm{O}(\cdot)$}] at (0.0,4.) {};

\node [box1, draw=apfelgruen, minimum width=4.3cm, minimum height=3.3cm, label={[black]:Inner encoder $f_\mathrm{I}(\cdot)$}] at (5.0,4.0) {};

	\node [] (beforestart) at (-2.55,4) {};	
	\node [] (start) at (-1.75,4) {};	
	\node [box,label={[black]:}] (enc1) at (0,3.15) {$f_\mathrm{O}^{(0)}$};
	\node [box,label={[black]:}] (enc11) at (0,4.85) {$f_\mathrm{O}^{(1)}$};
	\node [interleaver] (int) at (1.75,3.15) {$\vec{\pi}$};
	\node [interleaver] (int1) at (1.75,4.85) {$\vec{\pi}$};
	\node [box,label={[black]:}] (enc2) at (3.5,3.15) {$f_\mathrm{I}^{(0)}$};
	\node [box,label={[black]:}] (enc21) at (3.5,4.85) {$f_\mathrm{I}^{(1)}$};
	\node [box,label={[black]:}] (mux) at (4.75,4) {MUX};
	\node [box,label={[black]:}] (norm) at (6.5,4) {Norm};
	
	
	

	\draw [arrow] (beforestart)-- node[midway, above]{$\uv $} node[midway, below]{$\in \mathbb{F}_2^{k } $} (-1.25,4) |-  (enc1);
	\draw [arrow] (beforestart)-- node[midway, above]{$\uv $} node[midway, below]{$\in \mathbb{F}_2^{k } $} (-1.25,4) |-  (enc11);
    
    \draw [arrow] (enc1) -- node[midway, above]{$\cv_0 $} (int);
	\draw [arrow] (enc11) --  node[midway, above]{$\cv_1 $}(int1);
	
	\draw [arrow] (int) -- (enc2);
	\draw [arrow] (int1) --  (enc21);
	
	
	\draw [arrow] (enc21) -| node[midway, above]{$\xv_1 $}(mux);
	\draw [arrow] (enc2) -| node[midway, below]{$\xv_0 $} (mux);
	
	\draw [arrow] (mux) -- node[midway, above]{} (norm);
	\draw [arrow] (norm) -- (8.,4)  node[midway, above]{$\xv$} node[midway, below, xshift=.2cm]{$\in \mathbb{R}^{n} $};



\end{tikzpicture}

==> tikz/gradient_energy.tikz <==
\begin{tikzpicture}
\pgfplotsset{compat=1.5}

\begin{axis}[
    width=\linewidth,
	    height=0.6\linewidth,
        clip mode=individual,
        xmajorgrids,
        xminorgrids=true,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
		xmin=-6,
		xmax=6,
		ymin=1e-3,
		ymax=1.2e-0,
        ymode=log,
        legend style={at={(0.0,1.0)},anchor=south west, draw=white!15!black, font=\tiny, /tikz/every even column/.append style={column sep=0.975cm}},
        legend columns=2,
        ylabel={\footnotesize Expected error $e_{\partial},~e_{\Delta}$},
        xlabel={\footnotesize  Omitting input position $j$},
        mark size=2.5pt,
        legend cell align={left},
        cycle list name=corporate colours markers
    ]
  
 \draw[draw=none,fill=white,fill opacity=0.7] (axis cs:3.2,  3.9e-02) rectangle (axis cs:6, 2.1e-02);
 
\draw[ line width=1.0pt, color=black,dashed] (axis cs:-6,  2e-2) -- node[above,pos=0.9]{\footnotesize $t=2\cdot10^{-2}$} (axis cs:6, 2e-2);


 
\addplot+ [color=mittelblau , mark=o,line width = 1pt, mark options={fill=mittelblau, solid}] %
table[col sep=comma]{
-10.0,4.9462173e-08
-9.0,6.2939125e-07
-8.0,6.285723e-06
-7.0,4.3056993e-05
-6.0,0.00042374447
-5.0,0.0025845792
-4.0,0.021748485
-3.0,0.09048526
-2.0,0.33611894
-1.0,1.0
0.0,0.70218122
1.0,0.38959116
2.0,0.060256626
3.0,0.020147432
4.0,0.0029704669
5.0,0.00067325833
6.0,9.9690464e-05
7.0,1.2510626e-05
8.0,1.1561151e-06
9.0,2.2106735e-07
10.0,7.3157254e-09

};
\label{plot:f0approx}
\addlegendentry{\footnotesize $f_{\mathrm{I}}^{(0)}$ approximation};


\addplot+ [color=rot, mark=o ,line width = 1pt, mark options={fill=rot, solid}] 
table[col sep=comma]{
-10.0,2.2812319e-08
-9.0,1.6721469e-07
-8.0,8.8639268e-07
-7.0,3.2133751e-06
-6.0,2.5449086e-05
-5.0,0.00010024598
-4.0,0.00040658537
-3.0,0.0013486968
-2.0,0.0030471054
-1.0,0.0078407172
0.0,0.038350139
1.0,0.030662645
2.0,1.0
3.0,0.010743189
4.0,0.0098161595
5.0,0.0010536143
6.0,0.00039493761
7.0,4.1790379e-05
8.0,1.5833986e-05
9.0,1.1670811e-06
10.0,1.276333e-07
};
\label{plot:f1approx}
\addlegendentry{\footnotesize $f_{\mathrm{I}}^{(1)}$ approximation};

\addplot+ [color=mittelblau , mark=triangle,dashed,line width = 1pt, mark options={fill=mittelblau, solid}] %
table[col sep=comma]{
-8.0,3.2269066144926556e-06
-7.0,2.9580235723173824e-05
-6.0,0.00036241910264130924
-5.0,0.0034034295956839366
-4.0,0.02158296519140867
-3.0,0.14320468395374228
-2.0,0.4036236251772713
-1.0,1.0
0.0,0.826081343918319
1.0,0.44174609692694244
2.0,0.0592861476050302
3.0,0.029592967772319335
4.0,0.00234940519321797
5.0,0.00041201799719558775
6.0,5.537273760120761e-05
7.0,5.928253787774643e-06
8.0,8.418940780073595e-07

};
\label{plot:f0veri}
\addlegendentry{\footnotesize $f_{\mathrm{I}}^{(0)}$ verification};





\addplot+ [color=rot , mark=triangle,dashed,line width = 1pt, mark options={fill=rot, solid}] 
table[col sep=comma]{
-6.0,5.838480539092923e-06
-5.0,8.74884821148585e-06
-4.0,1.6564031549912384e-05
-3.0,4.302371150307345e-05
-2.0,0.00033741845286733437
-1.0,4.4963451091499674e-05
0.0,0.002857568144019813
1.0,0.0023153515128285273
2.0,1.0
3.0,0.0033707517373005058
4.0,0.0027511622346004833
5.0,0.00017889760048085386
6.0,2.5213718579601378e-05
};
\label{plot:f1veri}
\addlegendentry{\footnotesize $f_{\mathrm{I}}^{(1)}$ verification};






\draw[draw=none,fill=white,fill opacity=0.6] (axis cs:-6.0,  1.9e-02) rectangle (axis cs:6, 1.0e-03);

\draw[ line width=1.0pt, color=mittelblau, <->, draw=mittelblau!80!black] (axis cs:-6,  1.2e-3) -- node[above,xshift=0.2cm]{\footnotesize $\bar{\mathcal{J}}$} (axis cs:-4, 1.2e-3);

\draw[ line width=1.0pt, color=mittelblau, <->, draw=mittelblau!80!black] (axis cs:-4,  1.2e-3) -- node[above,xshift=-0.2cm]{\footnotesize $\mathcal{J}$} (axis cs:3, 1.2e-3);

\draw[ line width=1.0pt, color=mittelblau, <->, draw=mittelblau!80!black] (axis cs:3,  1.2e-3) -- node[above,xshift=0.5cm]{\footnotesize $\bar{\mathcal{J}}$} (axis cs:6, 1.2e-3);

\draw[ line width=0.8pt, color=black,dotted] (axis cs:-4,  1.2e-3) -- (axis cs:-4, 2e-2);
\draw[ line width=0.8pt, color=black,dotted] (axis cs:3,  2e-2) -- (axis cs:3, 1.2e-3);

\draw[ line width=0.8pt, color=black,dotted] (axis cs:0,  3e-2) -- (axis cs:0, 5e-3);
\draw[ line width=0.8pt, color=black,dotted] (axis cs:2,  1e-0) -- (axis cs:2, 5e-3);

\draw[ line width=1.0pt, color=rot, <->, draw=rot!80!black] (axis cs:-6,  5e-3) -- node[above]{\footnotesize $\bar{\mathcal{J}}$} (axis cs:0, 5e-3);

\draw[ line width=1.0pt, color=rot, <->, draw=rot!80!black] (axis cs:0,  5e-3) -- node[above,xshift=-0.1cm]{\footnotesize $\mathcal{J}$} (axis cs:2, 5e-3);

\draw[ line width=1.0pt, color=rot, <->, draw=rot!80!black] (axis cs:2,  5e-3) -- node[above,xshift=0.4cm]{\footnotesize $\bar{\mathcal{J}}$} (axis cs:6, 5e-3);


\end{axis}
\end{tikzpicture}

==> tikz/gradient_energy_outer.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
	    height=0.55\linewidth,
        clip mode=individual,
        xmajorgrids,
        xminorgrids=true,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
		xmin=-5,
		xmax=5,
		legend cell align={left},
		ymin=0,
		ymax=1.1e-0,
        ymode=normal,
        legend style={at={(0.0,1.0)},anchor=south west, draw=white!15!black, font=\tiny, /tikz/every even column/.append style={column sep=0.985cm}},
        legend columns=2,
        ylabel={\footnotesize Expected error $e_{\partial},~e_{\Delta}$},
        xlabel={\footnotesize  Omitting input position $j$},
        mark size=2.5pt,
        line width = 1.0pt,
    ]


\addplot+ [color=mittelblau,line width = 0.9pt ,mark=o, mark options={color=mittelblau}] %
table[col sep=comma]{
-10.0,4.16006787e-06
-9.0,1.90559604e-05
-8.0,8.28550765e-05
-7.0,0.000460337993
-6.0,0.000628473528
-5.0,0.00478149112
-4.0,0.0213217381
-3.0,0.099711746
-2.0,1.0
-1.0,0.244975492
0.0,0.848592222
1.0,0.663875997
2.0,0.0952512026
3.0,0.0776395947
4.0,0.0110821845
5.0,0.00285771373
6.0,0.000620238774
7.0,0.000123684731
8.0,3.74367737e-05
9.0,2.22118251e-06
10.0,3.14024589e-07

};
\label{plot:beta1.18}
\addlegendentry{\footnotesize $f_{\mathrm{O}}^{(0)}$ approximation};


\addplot+ [color=rot,line width = 0.9pt ,mark=o, mark options={color=rot,fill=rot, solid}] %
table[col sep=comma]{
-10.0,5.8631454e-06
-9.0,1.2400951e-05
-8.0,6.072364e-05
-7.0,0.000202838
-6.0,0.00063251139
-5.0,0.0028542946
-4.0,0.015326637
-3.0,0.047101565
-2.0,0.13443284
-1.0,0.93512326
0.0,0.67421699
1.0,0.38545021
2.0,0.16901696
3.0,1.0
4.0,0.026599212
5.0,0.0055425712
6.0,0.001107856
7.0,0.00024353755
8.0,3.5869169e-05
9.0,6.7624355e-06
10.0,5.4589265e-07

};
\label{plot:beta1.18}
\addlegendentry{\footnotesize $f_{\mathrm{O}}^{(1)}$ approximation};

\addplot+ [color=mittelblau,line width = 0.9pt ,dashed,mark=triangle,mark options={color=mittelblau,fill=mittelblau, solid}] %
table[col sep=comma]{
-3.0,0.0
-2.0,1.0
-1.0,0.0
0.0,1.0
1.0,1.0
2.0,0.0
3.0,0.0

};
\label{plot:beta1.18}
\addlegendentry{\footnotesize $f_{\mathrm{O}}^{(0)}$ verification};





\addplot+ [color=rot,line width = 0.9pt,mark=triangle ,dashed, mark options={color=rot,fill=rot, solid}] %
table[col sep=comma]{
-3.0,0.0
-2.0,0.0
-1.0,1.0
0.0,1.0
1.0,0.0
2.0,0.0
3.0,1.0

};
\label{plot:beta1.18}
\addlegendentry{\footnotesize $f_{\mathrm{O}}^{(1)}$ verification};










\end{axis}
\end{tikzpicture}

==> tikz/serial_decoder.tex <==
\begin{tikzpicture}

\tikzstyle{dots}=[line width=1pt , line cap=round,dash pattern=on 0pt off 4pt,black]

\tikzstyle{arrow} = [thick,->]

\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 8pt]

\tikzstyle{NN} =[rectangle, rounded corners,   align=flush center,minimum width=3cm,minimum height=1.0cm,text centered,
	draw=red, fill=red!0 , thick , label={[red]:NN}];
	
\tikzstyle{box} =[rectangle,   align=flush center,minimum width=1.0cm, minimum height=1.1cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{box1} =[rectangle, dashed,  align=flush center,minimum width=4.5cm, minimum height=4.5cm,text centered,
	draw=blue, fill=red!0 , thick , label={[black]:}];	
\tikzstyle{boxText} =[rectangle,  align=flush center,minimum width=15.74776cm,
	minimum height=15.74776cm,text centered,
	draw=black!50, fill=red!0 , thick ];
\tikzstyle{interleaver} =[rectangle,  align=flush center,minimum width=1.0cm, minimum height=1.0cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{plus} =[circle,draw=black, fill=white, inner sep=2pt,minimum size=5pt];
	
	
\node [box1, draw=mittelblau, minimum width=5.33cm, minimum height=3.5cm, label={[black]:Decoder}] at (2.02,3.4) {};
	
	\node [] (start) at (-1.7,4) {};	
	\node [box,label={[black]:Inner}] (dec1) at (0,4) {Dec I\\ CNN/ \\ BCJR};
	\node [box,label={[black]:Outer}] (dec2) at (4,4) {Dec O\\ CNN/ \\ BCJR};
	\node [interleaver] (deint) at (2,4) {$\vec{\pi}^{-1}$};
	\node [interleaver] (int) at (2,2.5) {$\vec{\pi}$};
	
	\draw [arrow] (start)-- node[pos=0.5, above]{$\vec{y}$} (dec1);
	\draw [arrow,double] (dec1) -- node[pos=0.5, below]{$\Lm_{\cv,\pi}^\mathrm{E}$} (deint);
	\draw [arrow,double] (deint) -- node[pos=0.5, below]{$\Lm_{\cv}^{\mathrm{E}}$} (dec2);
	

	\draw [arrow] (dec2) --node[pos=0.6, above]{$\Lm_{\uv}^\mathrm{T}$}node[pos=0.6, below]{$\in \RR^{k} $} (5.5,4);
	\draw [arrow,double] (dec2) |-node[pos=0.65, above]{$\Lm_{\cv}^{'\mathrm{E}}$}node[pos=0.65, below]{$\in \RR^{k \times F} $} (int);
	\draw [arrow,double] (int) -| node[pos=0.5, near start, below]{$\Lm_{\cv,\pi}^{'\mathrm{E}}$} (dec1);

	

	
\end{tikzpicture}

==> tikz/serial_encoder.tex <==
\begin{tikzpicture}

\tikzstyle{dots}=[line width=1pt , line cap=round,dash pattern=on 0pt off 4pt,black]

\tikzstyle{arrow} = [thick,->, rounded corners=5pt]

\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 8pt]

\tikzstyle{NN} =[rectangle, rounded corners,   align=flush center,minimum width=3cm,minimum height=1.0cm,text centered,
	draw=red, fill=red!0 , thick , label={[red]:NN}];
	
\tikzstyle{box} =[rectangle,   align=flush center,minimum width=1.0cm, minimum height=1.1cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{box1} =[rectangle,  dashed,  align=flush center,minimum width=4.5cm, minimum height=4.5cm,text centered,
	draw=blue, fill=red!0 , thick , label={[black]:}];	
\tikzstyle{boxText} =[rectangle,  align=flush center,minimum width=15.74776cm,
	minimum height=15.74776cm,text centered,
	draw=black!50, fill=red!0 , thick ];
\tikzstyle{interleaver} =[rectangle,   align=flush center,minimum width=1.0cm, minimum height=1.0cm,text centered,
	draw=black, fill=red!0 , thick, text=black];
\tikzstyle{plus} =[circle,draw=black, fill=white, inner sep=2pt,minimum size=5pt];
	
	


\node [box1, draw=apfelgruen, minimum width=2.7cm, minimum height=1.8cm, label={[black]:Outer encoder $f_\mathrm{O}(\cdot)$}] at (0.7,4.1) {};

\node [box1, draw=apfelgruen, minimum width=2.75cm, minimum height=1.8cm, label={[black]:Inner encoder $f_\mathrm{I}(\cdot)$}] at (6.11,4.1) {};

	
	\node [] (start) at (-1.75,4) {};	
	\node [box,label={[black]:}] (enc1) at (0,4) {Enc O\\CNN};
	\node [interleaver] (sign) at (1.5,4) {Bina-\\rizer};
	\node [interleaver] (int) at (3.85,4) {$\vec{\pi}$};
	\node [box,label={[black]:}] (enc2) at (5.35,4) {Enc I\\ CNN};
	\node [box,label={[black]:}] (norm) at (6.85,4) {Norm};
	
	
	

	
	\draw [arrow] (start)-- node[midway, above]{$\uv \in $}node[midway, below]{$ \mathbb{F}_2^{k } $} (enc1);
	\draw [arrow,double] (enc1) -- node[midway, above]{$\cv_{\RR}$}node[midway, below]{} (sign);
	\draw [arrow,double] (sign) -- node[midway, above]{$\cv \in $}  node[midway, below]{\footnotesize $\{ \pm 1 \}^{k \times F_{\cv}}$} (int);
	\draw [arrow,double] (int) -- node[midway, above]{$\cv_{\pi}$} (enc2);
	\draw [arrow] (enc2) -- node[midway, above]{} (norm);
	\draw [arrow] (norm) -- (8.,4)  node[midway, above]{$\xv$} node[midway, below, xshift=.2cm]{$\in \mathbb{R}^{n} $};

	



\end{tikzpicture}
